Inclusion of isospin breaking effects in lattice simulations

Isospin symmetry is explicitly broken in the Standard Model by the mass and electric charge of the up and down quarks. These effects represent a perturbation of hadronic amplitudes at the percent level. Although these contributions are small, they play a crucial role in hadronic and nuclear physics. Moreover, as lattice computations are becoming increasingly precise, it is becoming more and more important to include these effects in numerical simulations. We summarize here how to properly define QCD and QED on a finite and discrete space-time so that isospin corrections to hadronic observables can be computed ab-initio and we review the main results on the isospin corrections to the hadron spectrum. We mainly focus on the recent work going beyond the electro-quenched approximation.

==> figures/gp_comp_N_over.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11904.00,4676.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(176,2557){\rotatebox{-270}{\makebox(0,0){\strut{}$(M_n-M_p)_{\mathrm{QED}}~(\mathrm{MeV})$}}}%
      \put(2961,154){\makebox(0,0){\strut{}$(M_n-M_p)_{\mathrm{QCD}}~(\mathrm{MeV})$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5567,4301){\makebox(0,0)[l]{\strut{}\citet{Gasser:1982ic}~(\citeyear{Gasser:1982ic})}}%
      \csname LTb\endcsname%
      \put(5567,4081){\makebox(0,0)[l]{\strut{}\citet{WalkerLoud:2012gq}~(\citeyear{WalkerLoud:2012gq})}}%
      \csname LTb\endcsname%
      \put(5567,3861){\makebox(0,0)[l]{\strut{}NPLQCD~\citep{Beane:2007eh}~(\citeyear{Beane:2007eh})}}%
      \csname LTb\endcsname%
      \put(5567,3641){\makebox(0,0)[l]{\strut{}QCDSF~\citep{Horsley:2012ue}~(\citeyear{Horsley:2012ue})}}%
      \csname LTb\endcsname%
      \put(5567,3421){\makebox(0,0)[l]{\strut{}RM123~\citep{deDivitiis:2013er}~(\citeyear{deDivitiis:2013er})	 }}%
      \csname LTb\endcsname%
      \put(5567,3201){\makebox(0,0)[l]{\strut{}\citet{Shanahan:2013kg}~(\citeyear{Shanahan:2013kg})}}%
      \csname LTb\endcsname%
      \put(5567,2981){\makebox(0,0)[l]{\strut{}no $\beta$-decay}}%
      \csname LTb\endcsname%
      \put(5567,2761){\makebox(0,0)[l]{\strut{}experiment}}%
      \csname LTb\endcsname%
      \put(5567,2541){\makebox(0,0)[l]{\strut{}RBC-UKQCD~\citep{Blum:2010ge}~(\citeyear{Blum:2010ge})~(EQ)}}%
      \csname LTb\endcsname%
      \put(5567,2321){\makebox(0,0)[l]{\strut{}BMWc~\citep{Borsanyi:2013va}~(\citeyear{Borsanyi:2013va})~(EQ) }}%
      \csname LTb\endcsname%
      \put(5567,2101){\makebox(0,0)[l]{\strut{}BMWc~\citep{Borsanyi:2014jba}~(\citeyear{Borsanyi:2014jba}) }}%
      \csname LTb\endcsname%
      \put(5567,1881){\makebox(0,0)[l]{\strut{}QCDSF~\citep{Schierholz}~(\citeyear{Schierholz})~(preliminary)}}%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-2.5}}%
      \put(946,1445){\makebox(0,0)[r]{\strut{}-2}}%
      \put(946,2187){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(946,2928){\makebox(0,0)[r]{\strut{}-1}}%
      \put(946,3670){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(946,4411){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1078,484){\makebox(0,0){\strut{} 1}}%
      \put(1616,484){\makebox(0,0){\strut{} 1.5}}%
      \put(2154,484){\makebox(0,0){\strut{} 2}}%
      \put(2692,484){\makebox(0,0){\strut{} 2.5}}%
      \put(3230,484){\makebox(0,0){\strut{} 3}}%
      \put(3768,484){\makebox(0,0){\strut{} 3.5}}%
      \put(4306,484){\makebox(0,0){\strut{} 4}}%
      \put(4844,484){\makebox(0,0){\strut{} 4.5}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gp_comp_N}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/gp_comp_eps_all_over.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(618,205){\makebox(0,0){\strut{} 0}}%
      \put(1455,205){\makebox(0,0){\strut{} 0.5}}%
      \put(2292,205){\makebox(0,0){\strut{} 1}}%
      \put(3129,205){\makebox(0,0){\strut{} 1.5}}%
      \put(3966,205){\makebox(0,0){\strut{} 2}}%
      \put(2124,-125){\makebox(0,0){\strut{}$\varepsilon$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4096,3795){\makebox(0,0)[l]{\strut{}\citet{Maltman:1990dh}~(\citeyear{Maltman:1990dh})}}%
      \put(4096,3555){\makebox(0,0)[l]{\strut{}\citet{Donoghue:1993bm}~(\citeyear{Donoghue:1993bm})}}%
      \put(4096,3314){\makebox(0,0)[l]{\strut{}\citet{Bijnens:1993go}~(\citeyear{Bijnens:1993go})}}%
      \put(4096,3073){\makebox(0,0)[l]{\strut{}\citet{Baur:1996gf}~(\citeyear{Baur:1996gf})}}%
      \put(4096,2832){\makebox(0,0)[l]{\strut{}\citet{Bijnens:1997ku}~(\citeyear{Bijnens:1997ku})}}%
      \put(4096,2592){\makebox(0,0)[l]{\strut{}\citet{Donoghue:1997kt}~(\citeyear{Donoghue:1997kt})}}%
      \put(4096,2351){\makebox(0,0)[l]{\strut{}\citet{Gao:1997hq}~(\citeyear{Gao:1997hq})}}%
      \put(4096,2110){\makebox(0,0)[l]{\strut{}\citet{Moussallam:1997jm}~(\citeyear{Moussallam:1997jm})}}%
      \csname LTb\endcsname%
      \put(4096,1869){\makebox(0,0)[l]{\strut{}\citet{Duncan:1996cy}~(\citeyear{Duncan:1996cy})~(EQ,~quenched)}}%
      \put(4096,1629){\makebox(0,0)[l]{\strut{}RBC-UKQCD~\citep{Blum:2007gh}~(\citeyear{Blum:2007gh})~(EQ)}}%
      \put(4096,1388){\makebox(0,0)[l]{\strut{}RBC-UKQCD~\citep{Blum:2010ge}~(\citeyear{Blum:2010ge})~(EQ)}}%
      \put(4096,1147){\makebox(0,0)[l]{\strut{}RM123~\citep{deDivitiis:2013er}~(\citeyear{deDivitiis:2013er})~(EQ)}}%
      \put(4096,906){\makebox(0,0)[l]{\strut{}BMWc~\citep{BMW:2015}~(2014)~(EQ,~preliminary)}}%
      \put(4096,666){\makebox(0,0)[l]{\strut{}MILC~\citep{Basak:2014td}~(EQ,~preliminary)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gp_comp_eps_all}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/gp_comp_mq_lat_over.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5668.00,4250.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2124,-125){\makebox(0,0){\strut{}$m_u/m_d$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3375,3863){\makebox(0,0)[r]{\strut{}PDG~\citep{PDG2014}}}%
      \csname LTb\endcsname%
      \put(3375,3643){\makebox(0,0)[r]{\strut{}FLAG~\citep{FLAG2014}}}%
      \csname LTb\endcsname%
      \put(732,205){\makebox(0,0){\strut{} 0.4}}%
      \put(1630,205){\makebox(0,0){\strut{} 0.5}}%
      \put(2529,205){\makebox(0,0){\strut{} 0.6}}%
      \put(3427,205){\makebox(0,0){\strut{} 0.7}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4096,3434){\makebox(0,0)[l]{\strut{}RBC-UKQCD~\citep{Blum:2010ge}~(\citeyear{Blum:2010ge})~(EQ)}}%
      \put(4096,2832){\makebox(0,0)[l]{\strut{}PACS-CS~\citep{Aoki:2012uu}~(\citeyear{Aoki:2012uu})}}%
      \put(4096,2231){\makebox(0,0)[l]{\strut{}RM123~\citep{deDivitiis:2013er}~(\citeyear{deDivitiis:2013er})~(EQ)}}%
      \put(4096,1629){\makebox(0,0)[l]{\strut{}BMWc~\citep{BMW:2015}~(2014)~(EQ,~preliminary)}}%
      \put(4096,1027){\makebox(0,0)[l]{\strut{}MILC~\citep{Basak:2014td}~(EQ,~preliminary)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{gp_comp_mq_lat}}%
    \gplfronttext
  \end{picture}%
\endgroup

